Skyrmion--Anti-Skyrmion Chains

Static axially symmetric sphaleron-type solutions describing chains of interpolating Skyrmion--anti-Skyrmions have been constructed numerically. The configurations are characterized by two integers n and m, where $\pm n$ are the winding numbers of the constituent Skyrmion and anti-Skyrmion and the second integer m defines type of the solution, it has zero topological charge for even m and for odd values of m the Skyrmion--anti-Skyrmion chain has topological charge n. For the vanishing mass term we confirm the existence of such chain solutions for winding number $|n| \ge 2$. The similarity with monopole--anti-monopole pairs is highlighted.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
